Split-Session Cluster GARCH for Overnight and Intraday Returns: The Role of Tail Heterogeneity

We propose the Split-Session Cluster GARCH model for heavy-tailed multivariate dependence among asset returns decomposed into overnight and intraday components. The model uses convolution-$t$ distributions to allow tail behavior to differ across clusters defined by trading sessions and, within each session, by economic sectors. It also accommodates block-structured conditional correlation matrices, preserving parsimony and scalability in high-dimensional settings. The resulting likelihood remains tractable and yields a score-driven specification for dynamic correlations. We apply the model to U.S. equity returns in six-asset and 100-asset applications. The results reveal pronounced tail heterogeneity between overnight and intraday returns. Model comparisons show that session-specific tail parameters substantially improve fit relative to a common multivariate-$t$ specification, while sector-level tail partitioning delivers additional gains concentrated mainly in the overnight component. In the 100-asset application, asset-level tail heterogeneity delivers the strongest out-of-sample likelihood and global minimum-variance (GMV) portfolio performance.

==> figures/Figure1.tex <==
\tikzset{
	every node/.style={align=center, font=\small},
	card/.style={thick, rounded corners=6pt},
	daily/.style={draw=black, fill=white, card, minimum width=2.6cm, minimum height=1.8cm},
	step/.style={draw=black, fill=white, card, minimum width=4.2cm, minimum height=1.8cm},		
	sector/.style={draw=black, fill=white, card, minimum width=3.8cm, minimum height=1.8cm},
	dots/.style={draw=none, fill=none, font=\Large, minimum width=0.5cm},
	arr/.style={->, >={Stealth[round]}, thick, draw=black, rounded corners=4pt}
}

\resizebox{\textwidth}{!}{%
	\begin{tikzpicture}[node distance=0.6cm and 0.6cm]
		\node[daily] (daily) {
			\textbf{Daily return} \\[1ex] 
			$R_t=R_t^N+R_t^D$
		};
		
		\node[step=night, right=0.6cm of daily, yshift=1.8cm] (rn) {
			\textbf{Overnight return} \\[1.2ex]
			$R_t^N =\mu^{N}_t +\sqrt{H_t^N} Z_t^N$
		};
		
		\node[step=night, right=0.6cm of rn] (zn) {
			\textbf{Overnight innovations} \\[1.2ex]
			$Z_t^N = (C_t^N)^{1/2} U_t^N$
		};

		\node[sector=night, right=0.6cm of zn] (ns1) {
			\textbf{Sector 1} \\[0.4ex] 
			$\circ\ \circ\ \circ\ \cdots$ \\[0.4ex] 
			$U_{1,t}^{N}\sim t_{\nu_{1,N}}^{\mathrm{std}}(0,I_{n_{1}})$
		};
		
		\node[dots, right=0.10cm of ns1] (nsdots) {$\cdots$};
		
		\node[sector=night, right=0.10cm of nsdots] (nsk) {
			\textbf{Sector $K$} \\[0.4ex] 
			$\circ\ \circ\ \circ\ \cdots$ \\[0.4ex] 
			$U_{K,t}^{N}\sim t_{\nu_{K,N}}^{\mathrm{std}}(0,I_{n_{K}})$
		};

		\node[step=day, right=0.6cm of daily, yshift=-1.8cm] (rd) {
			\textbf{Intraday return} \\[1.2ex]
			$R_t^D = \mu^{D}_t+\sqrt{H_t^D} Z_t^D$
		};
		
		\node[step=day, right=0.6cm of rd] (zd) {
			\textbf{Intraday innovations} \\[1.2ex]
			$Z_t^D = (C_t^D)^{1/2} U_t^D$
		};

		\node[sector=day, right=0.6cm of zd] (ds1) {
			\textbf{Sector 1} \\[0.4ex] 
			$\circ\ \circ\ \circ\ \cdots$ \\[0.4ex] 
			$U_{1,t}^{D}\sim t_{\nu_{1,D}}^{\mathrm{std}}(0,I_{n_{1}})$
		};
		
		\node[dots, right=0.10cm of ds1] (dsdots) {$\cdots$};
		
		\node[sector=day, right=0.10cm of dsdots] (dsk) {
			\textbf{Sector $K$} \\[0.4ex] 
			$\circ\ \circ\ \circ\ \cdots$ \\[0.4ex] 
			$U_{K,t}^{D}\sim t_{\nu_{K,D}}^{\mathrm{std}}(0,I_{n_{K}})$
		};

		\draw[arr] (daily.east) -- ++(0.2,0) |- (rn.west);
		\draw[arr] (daily.east) -- ++(0.2,0) |- (rd.west);
		\draw[arr] (rn.east) -- (zn.west);
		\draw[arr] (zn.east) -- (ns1.west);
		\draw[arr] (rd.east) -- (zd.west);
		\draw[arr] (zd.east) -- (ds1.west);
	\end{tikzpicture}%
}

